From Tensor Networks to Tractable Circuits, and back

Tensor networks and circuits are widely used data structures to represent pseudo-Boolean functions. These two formalisms have been studied primarily in separate communities, and this paper aims to establish equivalences between them. We show that some classes of tensor networks that are appealing in practice correspond to classes of circuits with specific properties that have been studied in knowledge compilation as \emph{tractable circuits}. In particular, we prove that matrix product states (tensor trains) coincide with nondeterministic edge-valued decision diagrams and that tree tensor networks exactly correspond to structured-decomposable circuits. These correspondences enable direct transfer of structural and algorithmic results; for example, canonicity and tractability guarantees known for circuits yield analogous guarantees for the associated tensor networks, and vice versa.

==> figures/EVDD-MPS_example/reduced_example_level_2.tex <==
\begin{tikzpicture}[auto, thick,node distance=3.cm,inner sep=1.5pt,scale=0.8]
    \newcommand\dist{.33cm}
    \newcommand\sep{.7cm}
    \newcommand\sepp{0.15cm}
    \newcommand\seppp{-.15cm}
    \node[] (0_l) [] {}; 

    \node[] (1_l) [below = 2*\dist of 0_l] {};
    \node[main] (1x10)  [left = 4*\dist of 1_l] {$0$};
    \node[main] (1x11)  [ right = 4*\dist of 1_l] {$1$};
    \node[] (1_r) [right = 2.8*\dist of 1x11] {};
    \node[] (1_m) [below = 1.5*\dist of 1_r] {\tikz \draw[dashed, <->] (-0.2,0) -- (0.4,0);};
    \node[] (1_m_r) [right= 0.1*\dist of 1_m] {$\mathcal{A}(2)[.,.,0]=\begin{pmatrix}
                    \alpha^{(2)}_{00} & \alpha^{(2)}_{01} &0 \\
                    0 &\alpha^{(2)}_{11} & \alpha^{(2)}_{12}
                \end{pmatrix}$};
    \node[main] (1x21) [below = 5*\dist of 1_l] {$1$};
    \node[main] (1x20) [left  = 6*\dist of 1x21] {$0$};
    \node[main] (1x22) [right  = 6*\dist of 1x21] {$2$};


    \node[] (2_l) [below = 3*\dist of 1x21] {};
    \node[main] (2x10)  [left = 4*\dist of 2_l] {$0$};
    \node[main] (2x11)  [ right = 4*\dist of 2_l] {$1$};
    \node[] (2_r) [right = 3.3*\dist of 2x11] {};
    \node[] (2_m) [below = 1.5*\dist of 2_r] {\tikz \draw[ <->] (-0.2,0) -- (0.4,0);};
    \node[] (2_m_r) [right= 0.1*\dist of 2_m] {$\mathcal{A}(2)[.,.,1]=\begin{pmatrix}
                    \beta^{(2)}_{00} & 0 &\beta^{(2)}_{02} \\
                    0 &0 & \beta^{(2)}_{12}
                \end{pmatrix}$};
    \node[main] (2x21) [below = 5*\dist of 2_l] {$1$};
    \node[main] (2x20) [left  = 6*\dist of 2x21] {$0$};
    \node[main] (2x22) [right  = 6*\dist of 2x21] {$2$};
    
    


    \draw[e0,bend right=30] (1x10) to node [left=0.1,pos=0.3] {\hspace{.5mm}$\alpha^{(2)}_{00}$} (1x20);
    \draw[e0,bend right=20] (1x10) to node [right=0.1,pos=0.5] {\hspace{.5mm}$\alpha^{(2)}_{01}$} (1x21);

    \draw[e0] (1x11) to node [left=0.05,pos=0.5] {\hspace{.5mm}$\alpha^{(2)}_{12}$} (1x22);
    \draw[e0] (1x11) to node [left=0.05,pos=0.2] {\hspace{.5mm}$\alpha^{(2)}_{11}$} (1x21);

    \draw[e1] (2x10) to node [right=-0.05,pos=0.5] {\hspace{.5mm}$\beta^{(2)}_{00}$} (2x20);
    \draw[e1] (2x10) to node [below=0.1,pos=0.7] {\hspace{.5mm}$\beta^{(2)}_{02}$} (2x22);

    \draw[e1,bend left=30] (2x11) to node [left=0.1,pos=0.5] {\hspace{.5mm}$\beta^{(2)}_{12}$} (2x22);
    

    
   
\end{tikzpicture}


==> figures/EVDD-MPS_example/reduced_example_nEVDD.tex <==
\begin{tikzpicture}[auto, thick,node distance=3.cm,inner sep=1.5pt,scale=0.8]
    \newcommand\dist{.33cm}
    \newcommand\sep{.7cm}
    \newcommand\sepp{0.15cm}
    \newcommand\seppp{-.15cm}
    \node[] (0) [] {};
    \node[main] (x0) [node distance=.65cm,below of=0] {$x_1$};
    \node[] (1) [below = 3*\dist of x0] {};  
    \node[main] (x10)  [left = 4*\dist of 1] {$x_2$};
    \node[main] (x11)  [ right = 4*\dist of 1] {$x_2$};
    \node[main] (x21) [below = 5*\dist of 1] {$x_3$};
    \node[main] (x20) [left  = 6*\dist of x21] {$x_3$};
    \node[main] (x22) [right  = 6*\dist of x21] {$x_3$};
    \node[] (3) [below = 5*\dist of x21] {};
    \node[main] (x30) [left = 4*\dist of 3] {$x_4$};
    \node[main] (x31) [right = 4*\dist of 3] {$x_4$};
    \node[leaf] (l)   [below = 3*\dist of 3] {$1$};
    \draw[e1] (0) to (x0);
    \draw[e0,bend right=20] (x0) to node [above left=-0.05,pos=0.2] {\hspace{.5mm}$\alpha_{0}^{(1)}$} (x10);
    \draw[e1,bend left=20] (x0) to node [below right=-0.15,pos=0.4] {\hspace{.5mm}$\beta^{(1)}_{0}$} (x10);
    \draw[e1,bend left=20] (x0) to node [above right=-0.05,pos=0.2] {\hspace{.5mm}$\beta^{(1)}_{1}$} (x11);
    \draw[e0,bend right=20] (x0) to node [below left=-0.1,pos=0.45] {\hspace{.5mm}$\alpha_{1}^{(1)}$} (x11);
    
    \draw[e0,bend right=50, draw=red] (x10) to node [left=0.1,pos=0.5] {\hspace{.5mm}$\alpha^{(2)}_{00}$} (x20);
    \draw[e1, draw=red] (x10) to node [right=-0.05,pos=0.5] {\hspace{.5mm}$\beta^{(2)}_{00}$} (x20);
    \draw[e0,bend right=20, draw=red] (x10) to node [right=0.1,pos=0.5] {\hspace{.5mm}$\alpha^{(2)}_{01}$} (x21);
    \draw[e1, draw=red] (x10) to node [below=0.1,pos=0.7] {\hspace{.5mm}$\beta^{(2)}_{02}$} (x22);

    \draw[e1,bend left=50, draw=red] (x11) to node [right=0.1,pos=0.5] {\hspace{.5mm}$\beta^{(2)}_{12}$} (x22);
    \draw[e0, draw=red] (x11) to node [left=0.05,pos=0.5] {\hspace{.5mm}$\alpha^{(2)}_{12}$} (x22);
    \draw[e0, draw=red] (x11) to node [left=0.05,pos=0.2] {\hspace{.5mm}$\alpha^{(2)}_{11}$} (x21);

    
    \draw[e0] (x20) to node [left=0.05,pos=0.5] {\hspace{.5mm}$\alpha^{(3)}_{00}$} (x30);

    \draw[e0] (x21) to node [left=0.1,pos=0.2] {\hspace{.5mm}$\alpha^{(3)}_{10}$} (x30);
    \draw[e1,bend right=30] (x21) to node [right=+0.05,pos=0.15] {\hspace{.5mm}$\beta^{(3)}_{10}$} (x31);

    \draw[e0, bend left=10] (x22) to node [right=0.1,pos=0.4] {\hspace{.5mm}$\alpha^{(3)}_{20}$} (x30);
    \draw[e1] (x22) to node [right=-0.05,pos=0.5] {\hspace{.5mm}$\beta^{(3)}_{21}$} (x31);
    

    
    \draw[e0] (x31) to node [left=0.25,pos=0.3] {\hspace{.5mm}$\alpha^{(4)}_{0}$} (l);
    \draw[e0,bend right=30] (x30) to node [below left=-0.05,pos=0.25] {\hspace{.5mm}$\alpha^{(4)}_{1}$} (l);
    \draw[e1,bend left=30] (x31) to node [below right=-0.1,pos=0.3] {\hspace{.5mm}$\beta^{(4)}_{1}$} (l);
    \draw[e1] (x30) to node [right=0.25,pos=0.3] {\hspace{.5mm}$\beta^{(4)}_{0}$} (l);
\end{tikzpicture}


==> figures/TTN-SDcircuit_example.tex <==
\begin{tikzpicture}[xscale=1.3,yscale=1.2]
            \node[circle,draw,inner sep=2pt] (+1) at (.5,1) {$+$};
            \node[circle,draw,inner sep=2pt] (+2) at (2.5,1) {$+$};
            
            \node[circle,draw,inner sep=2pt] (x1) at (0,0){$\times$};
            \node[circle,draw,inner sep=2pt] (x2) at (1,0){$\times$};
            \node[circle,draw,inner sep=2pt] (x3) at (2,0){$\times$};
            \node[circle,draw,inner sep=2pt] (x4) at (3,0){$\times$};

            \node[circle,draw,inner sep=2pt] (1+) at (0-.2-.2,-1) {$+$};
            \node[circle,draw,inner sep=2pt] (2+) at (1-.2-.2,-1) {$+$};
            \node[circle,draw,inner sep=2pt] (3+) at (2-.2,-1) {$+$};
            \node[circle,draw,inner sep=2pt] (4+) at (3-.2,-1) {$+$};
            \node[circle,draw,inner sep=2pt] (5+) at (4-.2,-1) {$+$};

            \node[rectangle, inner sep=2pt,font=\scriptsize] (varx1) at (1-.2-.2,-2) {$\mathbf{1}[x_1 = 1]$};
            \node[rectangle, inner sep=2pt,font=\scriptsize] (var-x1) at (0-.2-.2,-2) {$\mathbf{1}[x_1 = 0]$};
            \node[rectangle, inner sep=2pt,font=\scriptsize] (varx2) at (2.5-.2,-2) {$\mathbf{1}[x_2 = 1]$};
            \node[rectangle, inner sep=2pt,font=\scriptsize] (var-x2) at (3.5-.2,-2) {$\mathbf{1}[x_2 = 0]$};

            \draw[red] (+1) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$1$} (x1);
            \draw[red] (+1) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$1$} (x2);
            \draw[red] (+1) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$-1$} (x3);
            \draw (+2) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$1$} (x2);
            \draw (+2) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$2$} (x4);
            \draw (+2) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$0.5$} (x3);

            \draw (x1) -- (1+);
            \draw (x1) -- (3+);
            \draw (x2) -- (2+);
            \draw (x2) -- (4+);
            \draw (x3) -- (2+);
            \draw (x3) -- (5+);
            \draw (x4) -- (1+);
            \draw (x4) -- (4+);

            \draw (1+) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$1$} (var-x1);
            \draw (2+) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$3$} (varx1);
            \draw (3+) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$2$} (varx2);
            \draw[blue] (4+) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$1.5$} (varx2);
            \draw[blue] (4+) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$1$} (var-x2);
            \draw (5+) to node[midway,fill=white,inner sep=1pt,font=\footnotesize] {$-1$} (var-x2);

            
        \end{tikzpicture}

